TOM-GS: Editable Video Representation via Temporal Opacity Modulation of Static 3D Gaussians

While Implicit Neural Representations (INRs) and dynamic 3D Gaussian Splatting (3DGS) achieve impressive results in video processing, they often fall short of producing representations that are easily editable. Recent methods address this by introducing complex spatial deformations or folded distributions, which constrain optimization and reduce flexibility for downstream editing. In this paper, we introduce TOM-GS, an editable video representation that forgoes complex deformations in favor of regular 3D Gaussians equipped with a continuous temporal opacity formulation. By assigning a learnable temporal mean and scale to the opacity of each Gaussian, our model enables static 3D spatial components to fade smoothly in and out of the scene. Grounded by robust, off-the-shelf pose estimation, our approach maintains a static spatial geometry that naturally supports a wide range of manual and physics-based edits. TOM-GS outperforms prior editable video representations in visual fidelity, while its reliance on standard 3D Gaussians ensures seamless compatibility with established 3D editing tools.

==> figures/edit_pipeline.tex <==
\newcommand{\tet}[4]{%
  \begin{scope}[shift={(#1,#2)}, rotate=#4, scale=#3]
    \coordinate (A) at (0,0.95); \coordinate (B) at (-0.7,-0.45);
    \coordinate (C) at (0.78,-0.5); \coordinate (D) at (0.14,-0.05);
    \fill[gray!55] (A)--(B)--(D)--cycle; \fill[gray!32] (A)--(C)--(D)--cycle;
    \fill[gray!72] (A)--(B)--(C)--cycle;
    \draw[gray!45, thin] (A)--(B) (A)--(C) (A)--(D) (B)--(C) (B)--(D) (C)--(D);
  \end{scope}}
\newcommand{\stack}[3]{%
  \foreach \k in {2,1}{\draw[sheet] (#1+\k*0.18-2.2, #2+#3*\k*0.18-1.24) rectangle ++(4.4,2.48);}}
 
\begin{figure*}[t]
  \centering
  \resizebox{0.9\textwidth}{!}{%
  \begin{tikzpicture}[
    cell/.style={draw=gray!55, rounded corners=4pt, line width=0.8pt, fill=white,
                 minimum width=4.4cm, minimum height=2.48cm,
                 blur shadow={shadow blur steps=6, shadow xshift=1pt, shadow yshift=-1.5pt, opacity=0.28}},
    sheet/.style={rounded corners=4pt, draw=gray!55, fill=white, line width=0.7pt},
    lab/.style={font=\large, align=center, text width=3.8cm},
    arr/.style={-{Stealth[length=3.2mm,width=3mm]}, line width=1.8pt, draw=black!62},
    seg/.style={line width=1.8pt, draw=black!62},
    albl/.style={font=\small\itshape, align=center, text=black!62},
  ]
  \stack{8}{0}{-1}  \stack{8}{-4}{1}  \stack{17.5}{0}{-1}  \stack{13.5}{-4}{1}
  \node[cell] (c1) at (0,0)     {};
  \node[cell] (c2) at (0,-4)    {};
  \node[cell] (c3) at (8,-4)    {};
  \node[cell] (c4) at (8,0)     {};
  \node[cell, line width=1.2pt, draw=gray!80] (c5) at (17.5,0) {};
  \node[cell] (bg) at (13.5,-4) {};
  \coordinate (merge) at (13.5,0);
  \begin{scope}\clip[rounded corners=4pt] (c1.south west) rectangle (c1.north east);
    \begin{scope}[shift={(c1.center)}]
      \fill[white] (-2.4,-1.4) rectangle (2.4,1.4);
      \node at (0,0) {\includegraphics[width=4.4cm]{imgs/edits/pipeline/all.png}};
      \fill[red,           path fading=fade out] (-0.5,0.25) ellipse (0.55 and 0.32);
      \fill[green!70!black, path fading=fade out] (0.95,0.4) ellipse (0.55 and 0.34);
      \fill[blue,          path fading=fade out] (0.25,-0.5) ellipse (0.55 and 0.32);\end{scope}\end{scope}
  \begin{scope}\clip[rounded corners=4pt] (c2.south west) rectangle (c2.north east);
    \begin{scope}[shift={(c2.center)}]
      \fill[white] (-2.4,-1.4) rectangle (2.4,1.4);
      \node at (0,0) {\includegraphics[width=4.4cm]{imgs/edits/pipeline/all_gray.png}};
      \tet{-0.5}{0.2}{0.45}{0}\tet{0.9}{0.45}{0.45}{15}\tet{0.1}{-0.5}{0.45}{-10}\end{scope}\end{scope}
  \begin{scope}\clip[rounded corners=4pt] (c3.south west) rectangle (c3.north east);
    \begin{scope}[shift={(c3.center)}]
      \fill[white] (-2.4,-1.4) rectangle (2.4,1.4);
      \node at (0,0) {\includegraphics[width=4.4cm]{imgs/edits/pipeline/one_gray.png}};
      \tet{-0.3}{-0.05}{0.6}{25}\tet{1.0}{0.2}{0.42}{-32}\tet{0.3}{-0.55}{0.55}{14}\end{scope}\end{scope}
  \begin{scope}\clip[rounded corners=4pt] (c4.south west) rectangle (c4.north east);
    \begin{scope}[shift={(c4.center)}]
      \fill[white] (-2.4,-1.4) rectangle (2.4,1.4);
      \node at (0,0) {\includegraphics[width=4.4cm]{imgs/edits/pipeline/one.png}};
      \fill[red,           path fading=fade out] (-0.3,0.0)  ellipse (0.24 and 0.55);
      \fill[green!70!black, path fading=fade out] (1.0,0.15) ellipse (0.35 and 0.34);
      \fill[blue,          path fading=fade out] (0.4,-0.55) ellipse (0.55 and 0.32);\end{scope}\end{scope}
  \begin{scope}\clip[rounded corners=4pt] (c5.south west) rectangle (c5.north east);
    \begin{scope}[shift={(c5.center)}]\fill[white] (-2.4,-1.4) rectangle (2.4,1.4);\node at (0,0) {\includegraphics[width=4.45cm]{imgs/edits/pipeline/background.jpeg}};\node at (0,0) {\includegraphics[width=4.45cm]{imgs/edits/pipeline/one.png}};\end{scope}\end{scope}
  \begin{scope}\clip[rounded corners=4pt] (bg.south west) rectangle (bg.north east);
    \begin{scope}[shift={(bg.center)}]\fill[white] (-2.4,-1.4) rectangle (2.4,1.4);\node at (0,0) {\includegraphics[width=4.45cm]{imgs/edits/pipeline/background}};\end{scope}\end{scope}
  \draw[rounded corners=4pt, draw=gray!55, line width=0.7pt] (c1.south west) rectangle (c1.north east);
  \draw[rounded corners=4pt, draw=gray!55, line width=0.7pt] (c2.south west) rectangle (c2.north east);
  \draw[rounded corners=4pt, draw=gray!55, line width=0.7pt] (c3.south west) rectangle (c3.north east);
  \draw[rounded corners=4pt, draw=gray!55, line width=0.7pt] (c4.south west) rectangle (c4.north east);
  \draw[rounded corners=4pt, draw=gray!55, line width=0.7pt] (c5.south west) rectangle (c5.north east);
  \draw[rounded corners=4pt, draw=gray!55, line width=0.7pt] (bg.south west) rectangle (bg.north east);
  \node[lab, anchor=south] at ($(c1.north)+(0,0.18)$) {Foreground Gaussians};
  \node[lab, anchor=south] at ($(c4.north)+(0,0.18)$) {Per-frame deformed\\Gaussians};
  \node[lab, anchor=south] at ($(c5.north)+(0,0.18)$) {Rendered frames};
  \node[lab, anchor=north] at ($(c2.south)+(0,-0.18)$) {Foreground tetrahedra};
  \node[lab, anchor=north] at ($(c3.south)+(0,-0.18)$) {Per-frame deformed\\tetrahedra};
  \node[lab, anchor=north] at ($(bg.south)+(0,-0.18)$) {Per-frame backgrounds};
  \draw[arr] (c1.south) -- (c2.north);
  \node[albl, anchor=west] at ($(c1.south)!0.5!(c2.north)+(0.3,0)$) {Convert to\\tetrahedra};
  \draw[arr] (c2.east) -- (c3.west);
  \node[albl, anchor=south] at ($(c2.east)!0.5!(c3.west)+(0,0.18)$) {Edits\\(manual, physics)};
  \draw[arr] (c3.north) -- (c4.south);
  \node[albl, anchor=east] at ($(c3.north)!0.5!(c4.south)+(-0.3,0)$) {Convert back\\to Gaussians};
  \draw[seg] (c4.east) -- (merge);
  \draw[seg] (bg.north) -- (merge);
  \fill[black!62] (merge) circle (2.2pt);
  \draw[arr] (merge) -- (c5.west);
  \end{tikzpicture}}
  \caption{\textbf{Overview of the editing pipeline.} The Gaussian cloud is converted into tetrahedra, deformed per frame, converted back into per-frame Gaussian clouds, and rendered over the background.}
  \label{fig:edit_pipeline}
\end{figure*}


==> figures/max_gaussians_psnr.tex <==
\definecolor{bearcolor}{RGB}{31,119,180}
\definecolor{camelcolor}{RGB}{214,39,40}

\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=0.87\linewidth, height=4cm,
        scale only axis,
        xmin=0.5, xmax=10.5,
        xtick={1,2,...,10},
        xticklabels={1M,2M,3M,4M,5M,6M,7M,8M,9M,10M},
        xticklabel style={font=\scriptsize},
        ymin=25, ymax=37,
        yticklabel style={font=\scriptsize},
        xlabel={Maximum number of Gaussians},
        ylabel={PSNR},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        ytick={26,28,30,32,34,36},
        axis x line=bottom, axis y line=left,
        axis line style={black!70, line width=0.5pt},
        tick align=outside,
        major tick length=3pt, minor tick length=1.5pt,
        tick style={black!60, line width=0.4pt},
        xmajorgrids=true, ymajorgrids=true,
        major grid style={black!10, line width=0.35pt, dashed},
        enlarge x limits=false,
        legend cell align=left,
        legend style={
          font=\scriptsize, draw=none, fill=white, fill opacity=0.85,
          text opacity=1, inner sep=2pt, row sep=-1pt,
          at={(0.03,0.97)}, anchor=north west,
        },
      ]
      \addplot[
          color=bearcolor, mark=*, mark size=1.8pt,
          line width=1.0pt, mark options={fill=bearcolor},
        ] coordinates {
          (1,26.5175) (2,28.1751) (3,29.3854) (4,30.3973) (5,31.1771) (6,31.8907) (7,32.4803) (8,32.9385) (9,33.4520) (10,33.7729)
        };
      \addlegendentry{Bear}
      \addplot[
          color=camelcolor, mark=square*, mark size=1.8pt,
          line width=1.0pt, mark options={fill=camelcolor},
        ] coordinates {
          (1,27.7021) (2,29.9960) (3,31.5495) (4,32.6538) (5,33.4914) (6,34.0595) (7,34.6964) (8,34.7674) (9,34.7842) (10,35.2796)
        };
      \addlegendentry{Camel}
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{Reconstruction quality scales with the Gaussian budget.}
  PSNR as a function of the maximum number of Gaussians, for two DAVIS
  sequences (Bear and Camel); the 10M point is our default cap. Increasing the
  budget consistently improves reconstruction quality.}
  \vspace{-0.2cm}
  \label{fig:max_gaussians_psnr}
\end{figure}


==> figures/teaser.tex <==
\begin{figure*}[t]
\centering
\resizebox{0.85\textwidth}{!}{%

    \def\drawcamera#1#2#3#4{
        \begin{scope}[shift={(#1,#2)}, rotate=#3, scale={0.75*#4}]
            \fill[black!85, rounded corners=2pt] (-0.45, -0.45) rectangle (0.45, 0.45);
            \fill[black!85, rounded corners=1pt] (0.4, 0) -- (0.85, 0.4) -- (0.85, -0.4) -- cycle;
        \end{scope}
    }

    \begin{tikzpicture}[
        >=stealth, x=1cm, y=1cm, font=\rmfamily,
        splat/.style   = {path fading=fade out},
        photo/.style   = {anchor=south west, inner sep=0pt},
        vphoto/.style  = {inner sep=0pt},
        sight/.style   = {gray!50, thin, dashed},
        axis/.style    = {->, semithick},
        gauss/.style   = {thick},
        oarrow/.style  = {->, very thick, orange!90!black},
        odash/.style   = {->, very thick, orange!90!black, dashed, line cap=round, dash pattern=on 6pt off 4pt},
        traj/.style    = {thick, dashed, black, line cap=round, dash pattern=on 6pt off 4pt},
    ]

        \begin{scope}[shift={(1, 0.5)}]
            \node[photo] at (0,0) {\includegraphics[width=4.2cm, height=2.361cm]{./imgs/teaser/leftmost.png}};
            \node[below] at (2.1, -0.05) {\small Rendered view at $t_1$};
            \fill[red, splat]              (1.2, 1.4) ellipse (0.8 and 0.4);
            \fill[green!70!black!90, splat] (3.0, 1.5) ellipse (0.8 and 0.4);
            \fill[blue!20, splat]          (2.1, 0.8) ellipse (0.5 and 0.25);
        \end{scope}

        \begin{scope}[shift={(0.5, 0.5)}]
            \node[photo] at (5.4,0) {\includegraphics[width=4.2cm, height=2.361cm]{./imgs/teaser/rightmost.png}};
            \node[below] at (7.5, -0.05) {\small Rendered view at $t_2$};
            \fill[green!80!black!35, splat] (8.5, 1.5) ellipse (0.6 and 0.35);
            \fill[blue!90, splat]           (7.5, 0.8) ellipse (0.8 and 0.4);
        \end{scope}

        \begin{scope}[shift={(0.0, -1)}]
            \draw[very thick, orange!90!black, rounded corners=4pt] (10.6, 1.5) rectangle (18.0, 9.5);

            \node[anchor=north west, font=\bfseries] at (11.3, 8.9) {\large Temporal Opacity Modulation};
            \node[anchor=north west, align=left, text width=6.8cm, font=\small] at (10.8, 8.0) {
                Each Gaussian has learnable temporal \textbf{mean} $\mu^{\tau}$ and \textbf{scale}~$\sigma^{\tau}$, that are used to multiply its base opacity at time $t$ by:
            };
            \node[anchor=north] at (14.3, 6.6) {$\alpha^{\tau}(t, \mu^{\tau}, \sigma^{\tau}) = \exp\left(-\frac{(t - \mu^{\tau})^2}{2 (\sigma^{\tau})^2}\right)$};

            \begin{scope}[shift={(0, -1.1)}]
                \draw[axis] (11.2, 3.25) -- (17.6, 3.25) node[right] {$t$};
                \draw[axis] (11.2, 3.25) -- (11.2, 6.1) node[above, xshift=3pt] {\small $\alpha^{\tau}(t, \cdot, \cdot)$};

                \node[left] at (11.2, 3.25) {$0$};
                \draw[semithick] (11.1, 5.75) -- (11.3, 5.75);
                \node[left] at (11.1, 5.75) {$1$};

                \draw[dashed, semithick] (13.1, 3.2) -- (13.1, 5.93);
                \node[below] at (13.1, 3.2) {$t_1$};

                \draw[dashed, semithick] (14.7, 3.2) -- (14.7, 5.93);
                \node[below] at (14.7, 3.2) {$t_2$};

                \draw[dashed, red!80!black] (12.7, 3.2) -- (12.7, 5.93);
                \draw[<->, dashed, red!80!black] (12.7, 4.5) -- (12.0, 4.5);
                \node[below, red!80!black, yshift=1pt] at (12.7, 3.2) {$\mu^{\tau}$};
                \node[above, red!80!black, yshift=-1pt] at (12.43, 4.5) {\footnotesize $\sigma^{\tau}$};

                \draw[gauss, red!80!black]   plot[domain=11.2:15.5, samples=100] (\x, {3.25 + 2.5*exp(-((\x-12.7)^2)/(2*0.6^2))});
                \draw[gauss, green!60!black]  plot[domain=11.2:16.5, samples=100] (\x, {3.25 + 2.5*exp(-((\x-13.5)^2)/(2*0.6^2))});
                \draw[gauss, blue!80!black]   plot[domain=11.2:17.5, samples=100] (\x, {3.25 + 2.5*exp(-((\x-14.9)^2)/(2*0.7^2))});
            \end{scope}
        \end{scope}

        \begin{scope}[shift={(1.0, 0)}, scale=1.1]
            \begin{scope}[shift={(0.4,3.55)}, scale=0.6, transform shape]
                \begin{scope}[shift={(0.0,-0.4)}]
                    \coordinate (CL) at (2.65,1.13);
                    \node[vphoto, rotate=-7] (LV) at (3.3025,2.9025)
                        {\includegraphics[width=2.80cm, height=1.574cm]{./imgs/teaser/all.png}};
                    \draw[sight] (CL) -- ($(CL)!1.3!(LV.south east)$);
                    \draw[sight] (CL) -- ($(CL)!1.3!(LV.south west)$);
                    \fill[red, splat]            (2.65,3.28) ellipse (0.42 and 0.25);
                    \fill[green!70!black, splat] (4.05,3.09) ellipse (0.38 and 0.22);
                    \fill[blue, splat]           (3.45,2.46) ellipse (0.38 and 0.22);

                    \coordinate (CR) at (8.45,1.35);
                    \node[vphoto, rotate=7] (RV) at (7.6975,2.9025)
                        {\includegraphics[width=2.80cm, height=1.574cm]{./imgs/teaser/all.png}};
                    \draw[sight] (CR) -- ($(CR)!1.3!(RV.south west)$);
                    \draw[sight] (CR) -- ($(CR)!1.3!(RV.south east)$);
                    \fill[red, splat]            (7.00,3.09) ellipse (0.42 and 0.25);
                    \fill[green!70!black, splat] (8.40,3.41) ellipse (0.38 and 0.22);
                    \fill[blue, splat]           (7.65,2.46) ellipse (0.44 and 0.25);
                \end{scope}

                \draw[traj, domain=0.35:12.25, samples=100, smooth]
                    plot (\x,{0.25*sin(deg(0.9*\x)) + 0.3});
                \draw[traj, ->]
                    (11.8,{0.25*sin(deg(0.9*11.8)) + 0.3})
                    -- (12.25,{0.25*sin(deg(0.9*12.25)) + 0.3})
                    node[right] {\Large $t$};

                \drawcamera{2.5}{0.4}{70}{1}
                \drawcamera{8.6}{0.6}{112}{1}

                \node[left]  at (2.25,0.95) {\Large $t_1$};
                \node[right] at (8.9,0.9)   {\Large $t_2$};
            \end{scope}

            \begin{scope}[thick, black!80, line cap=round, line join=round, scale=0.5, shift={(1.5, 11.67)}]
                \draw[->] (0,0) -- (10.5, 0) node[right, font=\large] {$X$};
                \draw[->] (0,0) -- (0, 4.2)  node[above, font=\large] {$Z$};
                \draw[->] (0,0) -- (1.0, 1.8) node[above, font=\large] {$Y$};
            \end{scope}

            \begin{scope}[shift={(3.4, 7.2)}, yslant=0.00, xslant=0.05, scale=0.56]
                \node[inner sep=0pt, transform shape] at (0,0)
                    {\includegraphics[width=6.5cm]{./imgs/teaser/all.png}};
                \begin{scope}[shift={(-3.5, -2.2)}, scale=1.7]
                    \fill[red, splat]            (1.2, 1.4) ellipse (0.8 and 0.4);
                    \fill[green!70!black, splat] (3.0, 1.5) ellipse (0.8 and 0.4);
                    \fill[blue, splat]           (2.1, 0.8) ellipse (0.5 and 0.25);
                \end{scope}
            \end{scope}
        \end{scope}

        \draw[very thick, black!85] (3.0, 4.2) -- (3.0, 3.5);
        \draw[very thick, black!85] (7.2, 4.2) -- (7.2, 3.5);

        \draw[odash] (7.165, 3.5) -- (3.0, 3.5);
        \draw[odash] (10.6, 3.5) -- (7.2, 3.5);

        \draw[oarrow] (3.0, 3.52) -- (3.0, 2.861);
        \draw[oarrow] (7.2, 3.52) -- (7.2, 2.861);

    \end{tikzpicture}

}
\caption{\textbf{\our{} representation overview.} Robust zero-shot camera pose estimation grounds the scene in a fixed coordinate space (left). Instead of complex spatial deformations, non-rigid dynamics are modeled purely through \textit{temporal opacity modulation}. As shown on the right, each static 3D Gaussian is assigned a temporal mean ($\mu^{\tau}$) and scale ($\sigma^{\tau}$) that explicitly control its fade-in and fade-out over time.}
\label{fig:teaser}
\vspace{-0.2cm}
\end{figure*}


==> figures/time_scale/time_scale_log_breakdance-flare.tex <==
\addplot[tombgplot] coordinates {
        (0.0010049,0) (0.0010049,0.0002527) (0.00139122,0.00082539) (0.00192606,0.0038243) (0.00266651,0.034236) (0.00369161,0.14178)
        (0.00511081,0.15259) (0.00707559,0.14757) (0.00979572,0.12626) (0.0135616,0.10473) (0.0187751,0.080011) (0.025993,0.056908)
        (0.0359857,0.037362) (0.0498199,0.022943) (0.0689726,0.013874) (0.0954882,0.0091215) (0.132198,0.007222) (0.183019,0.0070283)
        (0.253379,0.0080581) (0.350787,0.0089792) (0.485643,0.014131) (0.672342,0.0091704) (0.930815,0.0055666) (1.28866,0.0032831)
        (1.78406,0.0018771) (2.46992,0.0010518) (3.41946,0.00061199) (4.73402,0.00034979) (6.55396,0.0001835) (9.07355,9.3398e-05)
        (12.5618,5.1999e-05) (17.391,2.75e-05) (24.0767,1.5e-05) (33.3327,8.0999e-06) (46.1471,4.1999e-06) (63.8877,1.5e-06)
        (88.4486,9.9998e-07) (122.452,2e-07) (169.526,2e-07) (234.699,0) (324.926,9.9998e-08) (449.84,0)
} \closedcycle;
\addplot[tomfgplot] coordinates {
        (0.0010049,0) (0.0010049,0.011126) (0.00139122,0.016425) (0.00192606,0.040322) (0.00266651,0.12082) (0.00369161,0.28571)
        (0.00511081,0.19298) (0.00707559,0.13734) (0.00979572,0.090594) (0.0135616,0.051243) (0.0187751,0.028516) (0.025993,0.014929)
        (0.0359857,0.0062111) (0.0498199,0.0018596) (0.0689726,0.00063918) (0.0954882,0.00031771) (0.132198,0.0002763) (0.183019,0.00026727)
        (0.253379,0.00022059) (0.350787,0.00014079) (0.485643,3.9149e-05) (0.672342,3.0867e-05) (0.930815,0) (1.28866,0)
        (1.78406,0) (2.46992,0) (3.41946,0) (4.73402,0) (6.55396,0) (9.07355,0)
        (12.5618,0) (17.391,0) (24.0767,0) (33.3327,0) (46.1471,0) (63.8877,0)
        (88.4486,0) (122.452,0) (169.526,0) (234.699,0) (324.926,0) (449.84,0)
} \closedcycle;


==> figures/time_scale/time_scale_log_camel.tex <==
\addplot[tombgplot] coordinates {
        (0.000805633,0) (0.000805633,0.00011372) (0.00113931,0.00074525) (0.00161119,0.0046202) (0.00227851,0.03572) (0.00322222,0.091759)
        (0.0045568,0.12175) (0.00644414,0.11521) (0.00911317,0.11068) (0.0128877,0.10623) (0.0182255,0.094917) (0.0257741,0.073781)
        (0.0364492,0.053184) (0.0515458,0.036967) (0.072895,0.026094) (0.103087,0.018924) (0.145783,0.014777) (0.206163,0.01393)
        (0.291552,0.01464) (0.412307,0.016357) (0.583077,0.016131) (0.824575,0.012922) (1.1661,0.0078798) (1.64907,0.0047058)
        (2.33208,0.0029366) (3.29799,0.0018741) (4.66395,0.00118) (6.59566,0.00075194) (9.32745,0.00048512) (13.1907,0.00030147)
        (18.654,0.00018669) (26.3801,0.00010931) (37.3063,5.7619e-05) (52.7578,3.2686e-05) (74.609,2.2196e-05) (105.51,9.5778e-06)
        (149.211,5.9291e-06) (211.011,4.4088e-06) (298.407,2.7365e-06) (422.002,6.0812e-07) (596.786,7.6014e-07) (843.963,0)
} \closedcycle;
\addplot[tomfgplot] coordinates {
        (0.000805633,0) (0.000805633,0.0024469) (0.00113931,0.0049622) (0.00161119,0.024302) (0.00227851,0.088251) (0.00322222,0.18565)
        (0.0045568,0.19918) (0.00644414,0.15931) (0.00911317,0.12283) (0.0128877,0.090053) (0.0182255,0.059292) (0.0257741,0.034587)
        (0.0364492,0.016191) (0.0515458,0.0068343) (0.072895,0.0030647) (0.103087,0.0013307) (0.145783,0.00069467) (0.206163,0.00045218)
        (0.291552,0.00025378) (0.412307,0.00013012) (0.583077,8.2801e-05) (0.824575,6.1294e-05) (1.1661,1.613e-05) (1.64907,8.6027e-06)
        (2.33208,1.613e-06) (3.29799,2.1507e-06) (4.66395,1.613e-06) (6.59566,0) (9.32745,0) (13.1907,5.3767e-07)
        (18.654,0) (26.3801,0) (37.3063,0) (52.7578,0) (74.609,0) (105.51,0)
        (149.211,0) (211.011,0) (298.407,0) (422.002,0) (596.786,0) (843.963,0)
} \closedcycle;


==> figures/time_scale/time_scale_log_cows.tex <==
\addplot[tombgplot] coordinates {
        (0.000240689,0) (0.000240689,4.9817e-07) (0.000339056,1.9927e-06) (0.000477624,1.2753e-05) (0.000672823,8.8674e-05) (0.000947798,0.0001901)
        (0.00133515,0.00042793) (0.00188081,0.013771) (0.00264948,0.043466) (0.00373228,0.078847) (0.00525762,0.11848) (0.00740635,0.14033)
        (0.0104332,0.14642) (0.0146972,0.13205) (0.0207037,0.10389) (0.0291651,0.070571) (0.0410845,0.042811) (0.0578752,0.024829)
        (0.081528,0.015271) (0.114848,0.010774) (0.161784,0.0092941) (0.227904,0.0089109) (0.321045,0.0086799) (0.452252,0.0085263)
        (0.637082,0.0079523) (0.89745,0.0065196) (1.26423,0.003855) (1.7809,0.0018977) (2.50873,0.00098786) (3.53402,0.00052965)
        (4.97833,0.00028844) (7.01291,0.00015084) (9.879,8.4589e-05) (13.9164,4.6828e-05) (19.6039,2.182e-05) (27.6158,1.5443e-05)
        (38.902,8.0703e-06) (54.8008,2.989e-06) (77.1972,1.3949e-06) (108.747,2.989e-07) (153.19,9.9633e-08) (215.797,0)
} \closedcycle;
\addplot[tomfgplot] coordinates {
        (0.000240689,0) (0.000240689,3.1211e-05) (0.000339056,1.9583e-05) (0.000477624,0.00033292) (0.000672823,0.0019663) (0.000947798,0.0037153)
        (0.00133515,0.014625) (0.00188081,0.080804) (0.00264948,0.13378) (0.00373228,0.16406) (0.00525762,0.15675) (0.00740635,0.13314)
        (0.0104332,0.10734) (0.0146972,0.080881) (0.0207037,0.055939) (0.0291651,0.033656) (0.0410845,0.016643) (0.0578752,0.0077856)
        (0.081528,0.0036505) (0.114848,0.0018776) (0.161784,0.0011003) (0.227904,0.00068786) (0.321045,0.00040513) (0.452252,0.00027049)
        (0.637082,0.00022643) (0.89745,0.00013219) (1.26423,8.9961e-05) (1.7809,3.7943e-05) (2.50873,3.2435e-05) (3.53402,1.7135e-05)
        (4.97833,6.7318e-06) (7.01291,6.7318e-06) (9.879,2.4479e-06) (13.9164,1.8359e-06) (19.6039,1.224e-06) (27.6158,0)
        (38.902,0) (54.8008,0) (77.1972,0) (108.747,0) (153.19,0) (215.797,0)
} \closedcycle;

